How old are the stars in the halo of NGC 5128 (Centaurus A)?

NGC 5128 (Centaurus A) is, at the distance of just 3.8 Mpc, the nearest easily observable giant elliptical galaxy. Therefore it is the best target to investigate the early star formation history of an elliptical galaxy. Our aims are to establish when the oldest stars formed in NGC 5128, and whether this galaxy formed stars over a long period. We compare simulated colour-magnitude diagrams with the deep ACS/HST photometry. We find that that the observed colour-magnitude diagram can be reproduced satisfactorily only by simulations that have the bulk of the stars with ages in excess of ~10 Gyr, and that the alpha-enhanced models fit the data much better than the solar scaled ones. Data are not consistent with extended star formation over more than 3-4 Gyr. Two burst models, with 70-80% of the stars formed 12+/-1 Gyr ago and with 20-30% younger contribution with 2-4 Gyr old stars provide the best agreement with the data. The old component spans the whole metallicity range of the models (Z=0.0001-0.04), while for the young component the best fitting models indicate higher minimum metallicity (~1/10 - 1/4 Z_sun). The bulk of the halo stars in NGC5128 must have formed at redshift z>=2 and the chemical enrichment was very fast, reaching solar or even twice-solar metallicity already for the ~11-12 Gyr old population. The minor young component, adding ~20-30% of the stars to the halo, and contributing less than 10% of the mass, may have resulted from a later star formation event ~2-4 Gyr ago. (abridged)

==> (inline-0) <==
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb376 &  aen021 &  aen030 & 12.5 &    8 & 90& 10&  102.6 &   20.3 &   16.7 &   -5.8 &    1.4 \\ 
 cmb377 &  aen021 &  aen030 & 12.5 &    8 & 80& 20&   96.6 &   14.5 &   16.4 &   -9.2 &    1.2 \\ 
 cmb378 &  aen021 &  aen030 & 12.5 &    8 & 70& 30&   86.1 & {\bf 10.2} &   14.8 &  -11.1 &    2.0 \\ 
 cmb379 &  aen021 &  aen030 & 12.5 &    8 & 60& 40&   78.9 &   10.7 &   12.8 &  -13.5 &    1.6 \\ 
 cmb380 &  aen021 &  aen030 & 12.5 &    8 & 50& 50&   79.8 &   15.0 &   14.0 &  -15.6 &    1.7 \\ 
 cmb381 &  aen021 &  aen034 & 12.5 &    6 & 90& 10&   94.6 &   16.3 &   19.4 &   -4.6 &   -0.6 \\ 
 cmb382 &  aen021 &  aen034 & 12.5 &    6 & 80& 20&   83.8 &   10.9 &   15.3 &   -5.5 & {\bf 0.0} \\ 
 cmb383 &  aen021 &  aen034 & 12.5 &    6 & 70& 30&   74.3 & {\bf 8.3} &   12.3 &   -5.1 &    1.0 \\ 
 cmb384 &  aen021 &  aen034 & 12.5 &    6 & 60& 40&   71.7 &   10.7 &   12.9 &   -4.5 &   -1.1 \\ 
 cmb385 &  aen021 &  aen034 & 12.5 &    6 & 50& 50&   78.6 &   21.2 &   12.7 &   -6.5 &   -2.8 \\ 
 cmb386 &  aen021 &  aen038 & 12.5 &    4 & 90& 10&   93.4 &   15.6 &   15.6 &   -3.1 &   -2.0 \\ 
 cmb387 &  aen021 &  aen038 & 12.5 &    4 & 80& 20&   77.5 & {\bf 10.1} &   12.5 & {\bf -0.0} &   -1.8 \\ 
 cmb388 &  aen021 &  aen038 & 12.5 &    4 & 70& 30&   73.9 &   12.6 & {\bf 12.1} &    1.6 &   -3.1 \\ 
 cmb389 &  aen021 &  aen038 & 12.5 &    4 & 60& 40&   84.8 &   21.3 &   17.5 &    5.1 &   -3.4 \\ 
 cmb390 &  aen021 &  aen038 & 12.5 &    4 & 50& 50&  113.6 &   39.5 &   20.6 &    9.7 &   -4.0 \\ 
 cmb391 &  aen021 &  aen040 & 12.5 &    3 & 90& 10&   81.6 &   15.3 &   15.8 &   -2.8 &   -1.2 \\ 
 cmb392 &  aen021 &  aen040 & 12.5 &    3 & 80& 20&   70.6 &   11.7 &   12.7 &    2.5 &   -3.3 \\ 
 cmb393 &  aen021 &  aen040 & 12.5 &    3 & 70& 30&   70.0 &   17.9 &   13.2 &    7.0 &   -4.8 \\ 
 cmb394 &  aen021 &  aen040 & 12.5 &    3 & 60& 40&   93.9 &   29.8 &   18.6 &   12.3 &   -2.8 \\ 
 cmb395 &  aen021 &  aen040 & 12.5 &    3 & 50& 50&  130.6 &   51.2 &   28.9 &   16.6 &   -3.9 \\ 
 cmb116 &  aen021 &  aen041 & 12.5 &  2.5 & 90& 10&   84.5 &   16.0 &	14.5 &   -0.8 &   -1.3 \\ 
 cmb117 &  aen021 &  aen041 & 12.5 &  2.5 & 80& 20&   71.3 &   15.3 &	12.8 &    6.6 &   -3.6 \\ 
 cmb118 &  aen021 &  aen041 & 12.5 &  2.5 & 70& 30&   72.5 &   22.7 &	15.5 &   11.8 &   -4.4 \\ 
 cmb119 &  aen021 &  aen041 & 12.5 &  2.5 & 60& 40&  105.8 &   40.3 &	24.4 &   17.2 &   -4.6 \\ 
 cmb120 &  aen021 &  aen041 & 12.5 &  2.5 & 50& 50&  158.7 &   62.0 &	38.2 &   22.6 &   -7.2 \\ 
 cmb141 &  aen021 &  aen042 & 12.5 &    2 & 90& 10&   80.2 &   16.6 & {\bf 11.9} &  {\bf 0.1} &   -0.7 \\ 
 cmb142 &  aen021 &  aen042 & 12.5 &    2 & 80& 20&{\bf 65.6} &   16.2 & {\bf 11.2} &    7.1 &   -3.9 \\ 
 cmb143 &  aen021 &  aen042 & 12.5 &    2 & 70& 30&   77.9 &   26.4 &   16.7 &   15.1 &   -4.7 \\ 
 cmb144 &  aen021 &  aen042 & 12.5 &    2 & 60& 40&  123.4 &   48.6 &   28.2 &   23.7 &   -2.5 \\ 
 cmb145 &  aen021 &  aen042 & 12.5 &    2 & 50& 50&  195.1 &   76.3 &   48.7 &   29.8 &   -5.0 \\ 
 cmb476 &  aen021 &  sol030 & 12.5 &    8 & 90& 10&  111.6 &   22.8 &   18.7 &   -4.1 &   -1.3 \\ 
 cmb477 &  aen021 &  sol030 & 12.5 &    8 & 80& 20&  104.3 &   19.2 &   20.1 &   -8.0 &    3.2 \\ 
 cmb478 &  aen021 &  sol030 & 12.5 &    8 & 70& 30&  109.9 &   18.4 &   18.5 &   -9.4 &    2.1 \\ 
 cmb479 &  aen021 &  sol030 & 12.5 &    8 & 60& 40&  115.3 &   17.1 &   17.3 &  -12.9 &    1.2 \\ 
 cmb480 &  aen021 &  sol030 & 12.5 &    8 & 50& 50&  120.5 &   17.3 &   22.3 &  -16.1 &    3.4 \\ 
 cmb481 &  aen021 &  sol034 & 12.5 &    6 & 90& 10&   97.0 &   20.6 &   19.0 &   -4.2 &    1.6 \\ 
 cmb482 &  aen021 &  sol034 & 12.5 &    6 & 80& 20&  106.4 &   15.9 &   19.3 &   -6.1 &    1.3 \\ 
 cmb483 &  aen021 &  sol034 & 12.5 &    6 & 70& 30&   99.3 &   12.3 &   19.1 &   -8.9 &    2.2 \\ 
 cmb484 &  aen021 &  sol034 & 12.5 &    6 & 60& 40&   98.0 &   14.0 &   15.6 &  -10.7 &    1.6 \\ 
 cmb485 &  aen021 &  sol034 & 12.5 &    6 & 50& 50&  105.4 &   14.8 &   14.5 &  -12.6 &    2.2 \\ 
 cmb486 &  aen021 &  sol038 & 12.5 &    4 & 90& 10&   97.2 &   17.6 &   18.3 &   -6.4 &    0.4 \\ 
 cmb487 &  aen021 &  sol038 & 12.5 &    4 & 80& 20&   88.4 &   12.0 &   17.5 &   -5.5 &   -0.2 \\ 
 cmb488 &  aen021 &  sol038 & 12.5 &    4 & 70& 30&   85.8 &   11.8 &   15.5 &   -4.0 &   -2.5 \\ 
 cmb489 &  aen021 &  sol038 & 12.5 &    4 & 60& 40&   85.6 &   13.7 &   12.7 &   -2.7 & {\bf 0.0} \\ 
 cmb490 &  aen021 &  sol038 & 12.5 &    4 & 50& 50&   99.5 &   21.9 &   13.7 &   -4.1 &   -1.7 \\ 
 cmb491 &  aen021 &  sol040 & 12.5 &    3 & 90& 10&   91.3 &   18.0 &   20.5 &   -5.5 &   -0.8 \\ 
 cmb492 &  aen021 &  sol040 & 12.5 &    3 & 80& 20&   78.1 &   10.5 &   18.1 &   -4.2 &   -2.8 \\ 
 cmb493 &  aen021 &  sol040 & 12.5 &    3 & 70& 30&   81.0 &   11.2 &   16.6 &   -1.2 &   -2.7 \\ 
 cmb494 &  aen021 &  sol040 & 12.5 &    3 & 60& 40&   87.0 &   19.1 &   14.7 &    0.6 &   -4.8 \\ 
 cmb495 &  aen021 &  sol040 & 12.5 &    3 & 50& 50&  102.5 &   30.7 &   19.4 &    3.5 &   -5.9 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb351 &  aen022 &  aen026 & 12.0 &   10 & 90& 10&   96.8 &   23.7 &   16.4 &  -13.9 &   -0.2 \\ 
 cmb352 &  aen022 &  aen026 & 12.0 &   10 & 80& 20&   96.1 &   22.1 &   15.3 &  -15.0 &    0.5 \\ 
 cmb353 &  aen022 &  aen026 & 12.0 &   10 & 70& 30&   93.2 &   21.6 &   15.8 &  -16.7 &    2.4 \\ 
 cmb354 &  aen022 &  aen026 & 12.0 &   10 & 60& 40&   86.8 &   19.9 &   16.8 &  -21.4 &    1.9 \\ 
 cmb355 &  aen022 &  aen026 & 12.0 &   10 & 50& 50&   81.3 &   20.7 &   14.7 &  -24.4 &    1.0 \\ 
 cmb356 &  aen022 &  aen030 & 12.0 &    8 & 90& 10&   91.1 &   19.4 &   17.3 &  -14.3 &    3.0 \\ 
 cmb357 &  aen022 &  aen030 & 12.0 &    8 & 80& 20&   87.8 &   17.8 &   16.9 &  -16.1 &    1.0 \\ 
 cmb358 &  aen022 &  aen030 & 12.0 &    8 & 70& 30&   86.3 &   13.6 &   15.0 &  -16.0 &    0.2 \\ 
 cmb359 &  aen022 &  aen030 & 12.0 &    8 & 60& 40&   83.4 &   15.5 &   13.9 &  -19.3 &    1.3 \\ 
 cmb360 &  aen022 &  aen030 & 12.0 &    8 & 50& 50&   83.0 &   18.9 &   13.7 &  -20.0 &    1.2 \\ 
 cmb361 &  aen022 &  aen034 & 12.0 &    6 & 90& 10&   87.9 &   16.7 &   17.4 &  -13.4 &    0.8 \\ 
 cmb362 &  aen022 &  aen034 & 12.0 &    6 & 80& 20&   85.3 &   13.0 &   14.9 &  -12.8 &    1.0 \\ 
 cmb363 &  aen022 &  aen034 & 12.0 &    6 & 70& 30&   76.8 &   12.7 &   16.7 &  -10.5 &   -2.0 \\ 
 cmb364 &  aen022 &  aen034 & 12.0 &    6 & 60& 40&   75.5 &   18.2 &   13.7 &  -11.6 &   -2.5 \\ 
 cmb365 &  aen022 &  aen034 & 12.0 &    6 & 50& 50&   80.8 &   25.8 &   14.0 &  -11.5 &   -2.2 \\ 
 cmb366 &  aen022 &  aen038 & 12.0 &    4 & 90& 10&   86.9 &   15.0 &   14.6 &  -12.0 &    0.2 \\ 
 cmb367 &  aen022 &  aen038 & 12.0 &    4 & 80& 20&   74.1 &   12.4 &   12.7 &   -7.4 &   -1.7 \\ 
 cmb368 &  aen022 &  aen038 & 12.0 &    4 & 70& 30&   70.7 &   13.6 &   12.2 &   -3.8 &   -3.4 \\ 
 cmb369 &  aen022 &  aen038 & 12.0 &    4 & 60& 40&   83.6 &   24.4 &   16.4 &    0.8 &   -1.6 \\ 
 cmb370 &  aen022 &  aen038 & 12.0 &    4 & 50& 50&  107.6 &   39.7 &   22.5 &    6.1 &   -4.8 \\ 
 cmb371 &  aen022 &  aen040 & 12.0 &    3 & 90& 10&   80.5 &   13.5 &   14.0 &   -8.4 &   -0.4 \\ 
 cmb372 &  aen022 &  aen040 & 12.0 &    3 & 80& 20& {\bf 67.0} &   12.4 &   12.3 &   -4.5 &   -1.2 \\ 
 cmb373 &  aen022 &  aen040 & 12.0 &    3 & 70& 30&   68.5 &   18.6 &   15.6 &    1.1 &   -3.2 \\ 
 cmb374 &  aen022 &  aen040 & 12.0 &    3 & 60& 40&   92.0 &   33.3 &   22.7 &    7.8 &   -5.4 \\ 
 cmb375 &  aen022 &  aen040 & 12.0 &    3 & 50& 50&  134.3 &   53.8 &   33.0 &   12.5 &   -4.7 \\ 
 cmb111 &  aen022 &  aen041 & 12.0 &  2.5 & 90& 10&   78.1 &   14.8 &	14.0 &   -8.3 &   -0.1 \\ 
 cmb112 &  aen022 &  aen041 & 12.0 &  2.5 & 80& 20& {\bf 65.0} &   13.4 &	12.3 &   -3.8 &   -1.6 \\ 
 cmb113 &  aen022 &  aen041 & 12.0 &  2.5 & 70& 30&   71.3 &   21.9 &	15.8 &    4.3 &   -5.4 \\ 
 cmb114 &  aen022 &  aen041 & 12.0 &  2.5 & 60& 40&  103.2 &   37.7 &	25.9 &   12.8 &   -7.2 \\ 
 cmb115 &  aen022 &  aen041 & 12.0 &  2.5 & 50& 50&  152.3 &   60.7 &	38.4 &   19.3 &   -6.3 \\ 
 cmb136 &  aen022 &  aen042 & 12.0 &    2 & 90& 10&   69.0 &   12.6 &   12.8 &   -7.6 & {\bf 0.0} \\ 
 cmb137 &  aen022 &  aen042 & 12.0 &    2 & 80& 20& {\bf 65.4} &   15.2 &   12.6 &    1.7 &   -3.1 \\ 
 cmb138 &  aen022 &  aen042 & 12.0 &    2 & 70& 30&   78.8 &   27.4 &   17.4 &    9.2 &   -4.3 \\ 
 cmb139 &  aen022 &  aen042 & 12.0 &    2 & 60& 40&  118.2 &   46.5 &   32.1 &   18.0 &   -3.0 \\ 
 cmb140 &  aen022 &  aen042 & 12.0 &    2 & 50& 50&  196.4 &   76.9 &   51.5 &   26.1 &   -4.8 \\ 
 cmb451 &  aen022 &  sol026 & 12.0 &   10 & 90& 10&  103.5 &   26.0 &   15.9 &  -11.5 &    2.8 \\ 
 cmb452 &  aen022 &  sol026 & 12.0 &   10 & 80& 20&  105.6 &   27.4 &   17.0 &  -10.3 &    3.6 \\ 
 cmb453 &  aen022 &  sol026 & 12.0 &   10 & 70& 30&  113.1 &   23.5 &   17.1 &   -9.0 &    4.4 \\ 
 cmb454 &  aen022 &  sol026 & 12.0 &   10 & 60& 40&  121.5 &   26.4 &   18.6 &  -12.6 &    4.7 \\ 
 cmb455 &  aen022 &  sol026 & 12.0 &   10 & 50& 50&  128.6 &   28.2 &   19.9 &  -12.9 &    3.0 \\ 
 cmb456 &  aen022 &  sol030 & 12.0 &    8 & 90& 10&  101.7 &   24.4 &   18.5 &  -13.7 &   -0.3 \\ 
 cmb457 &  aen022 &  sol030 & 12.0 &    8 & 80& 20&  104.0 &   20.4 &   17.0 &  -14.4 &    3.7 \\ 
 cmb458 &  aen022 &  sol030 & 12.0 &    8 & 70& 30&  109.6 &   19.8 &   17.1 &  -14.6 &    4.6 \\ 
 cmb459 &  aen022 &  sol030 & 12.0 &    8 & 60& 40&  109.6 &   18.8 &   17.0 &  -16.3 &    3.2 \\ 
 cmb460 &  aen022 &  sol030 & 12.0 &    8 & 50& 50&  116.3 &   21.6 &   19.2 &  -19.7 &    2.6 \\ 
 cmb461 &  aen022 &  sol034 & 12.0 &    6 & 90& 10&   98.2 &   20.7 &   17.9 &  -12.0 &    0.6 \\ 
 cmb462 &  aen022 &  sol034 & 12.0 &    6 & 80& 20&   90.8 &   15.9 &   17.0 &  -15.2 &    2.4 \\ 
 cmb463 &  aen022 &  sol034 & 12.0 &    6 & 70& 30&   95.8 &   16.5 &   15.0 &  -13.4 &    3.0 \\ 
 cmb464 &  aen022 &  sol034 & 12.0 &    6 & 60& 40&   97.7 &   17.8 &   13.9 &  -15.9 &    3.1 \\ 
 cmb465 &  aen022 &  sol034 & 12.0 &    6 & 50& 50&  107.6 &   21.1 &   15.6 &  -16.9 &    1.1 \\ 
 cmb466 &  aen022 &  sol038 & 12.0 &    4 & 90& 10&   88.4 &   17.5 &   16.7 &  -13.2 &   -0.4 \\ 
 cmb467 &  aen022 &  sol038 & 12.0 &    4 & 80& 20&   80.8 &   14.0 &   17.5 &  -12.3 &    1.6 \\ 
 cmb468 &  aen022 &  sol038 & 12.0 &    4 & 70& 30&   79.3 &   13.2 &   16.0 &  -12.6 &   -0.6 \\ 
 cmb469 &  aen022 &  sol038 & 12.0 &    4 & 60& 40&   82.7 &   16.4 &   13.3 &   -9.6 &   -0.2 \\ 
 cmb470 &  aen022 &  sol038 & 12.0 &    4 & 50& 50&   93.1 &   26.7 &   13.2 &   -9.5 &   -1.5 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb471 &  aen022 &  sol040 & 12.0 &    3 & 90& 10&   83.6 &   17.1 &   15.4 &  -12.7 &   -0.3 \\ 
 cmb472 &  aen022 &  sol040 & 12.0 &    3 & 80& 20&   80.7 & {\bf 10.5} &   14.1 &   -9.4 &    0.2 \\ 
 cmb473 &  aen022 &  sol040 & 12.0 &    3 & 70& 30&   71.8 &   15.5 &   15.0 &   -5.9 &   -3.9 \\ 
 cmb474 &  aen022 &  sol040 & 12.0 &    3 & 60& 40&   83.9 &   22.4 &   16.0 &   -5.8 &   -3.1 \\ 
 cmb475 &  aen022 &  sol040 & 12.0 &    3 & 50& 50&  103.8 &   37.1 &   18.7 &   -1.6 &   -5.3 \\ 
 cmb326 &  aen018 &  aen028 & 11.0 &    9 & 90& 10&   93.6 &   32.0 &   16.2 &  -29.1 &    1.6 \\ 
 cmb327 &  aen018 &  aen028 & 11.0 &    9 & 80& 20&   92.8 &   35.7 &   16.6 &  -29.5 &   -0.2 \\ 
 cmb328 &  aen018 &  aen028 & 11.0 &    9 & 70& 30&   96.7 &   36.3 &   17.4 &  -33.1 &    2.3 \\ 
 cmb329 &  aen018 &  aen028 & 11.0 &    9 & 60& 40&   96.4 &   34.7 &   15.3 &  -32.1 &    2.2 \\ 
 cmb330 &  aen018 &  aen028 & 11.0 &    9 & 50& 50&   96.7 &   43.3 &   15.9 &  -33.6 &    1.2 \\ 
 cmb216 &  aen024 &  aen030 & 11.0 &    8 & 90& 10&   97.8 &   32.9 &   16.0 &  -30.8 &    2.0 \\ 
 cmb331 &  aen018 &  aen030 & 11.0 &    8 & 90& 10&   97.0 &   36.0 &   17.3 &  -31.5 &    3.0 \\ 
 cmb217 &  aen024 &  aen030 & 11.0 &    8 & 80& 20&   94.9 &   33.0 &   15.6 &  -29.8 &    2.9 \\ 
 cmb332 &  aen018 &  aen030 & 11.0 &    8 & 80& 20&   94.7 &   33.0 &   18.3 &  -30.2 &    1.0 \\ 
 cmb218 &  aen024 &  aen030 & 11.0 &    8 & 70& 30&   88.9 &   33.8 &   15.2 &  -29.5 &   -1.0 \\ 
 cmb333 &  aen018 &  aen030 & 11.0 &    8 & 70& 30&   90.4 &   31.8 &   15.8 &  -29.6 &    1.0 \\ 
 cmb219 &  aen024 &  aen030 & 11.0 &    8 & 60& 40&   91.7 &   37.1 &   16.2 &  -28.8 &    1.2 \\ 
 cmb334 &  aen018 &  aen030 & 11.0 &    8 & 60& 40&   92.5 &   36.8 &   16.3 &  -28.4 &    1.6 \\ 
 cmb220 &  aen024 &  aen030 & 11.0 &    8 & 50& 50&   96.7 &   39.8 &   14.8 &  -29.4 &    0.3 \\ 
 cmb335 &  aen018 &  aen030 & 11.0 &    8 & 50& 50&   98.1 &   41.7 &   18.1 &  -30.1 &    2.9 \\ 
 cmb336 &  aen018 &  aen032 & 11.0 &    7 & 90& 10&   90.5 &   30.1 &   17.0 &  -28.8 &    2.2 \\ 
 cmb337 &  aen018 &  aen032 & 11.0 &    7 & 80& 20&   89.4 &   32.3 &   15.7 &  -27.6 &    1.8 \\ 
 cmb338 &  aen018 &  aen032 & 11.0 &    7 & 70& 30&   86.7 &   30.2 &   15.2 &  -25.9 &    1.3 \\ 
 cmb339 &  aen018 &  aen032 & 11.0 &    7 & 60& 40&   89.0 &   33.0 &   16.4 &  -24.2 &   -0.7 \\ 
 cmb340 &  aen018 &  aen032 & 11.0 &    7 & 50& 50&   95.2 &   42.1 &   17.0 &  -24.9 &    2.5 \\ 
 cmb211 &  aen024 &  aen036 & 11.0 &    5 & 90& 10&   87.9 &   30.6 &   15.6 &  -25.4 & {\bf 0.0} \\ 
 cmb341 &  aen018 &  aen036 & 11.0 &    5 & 90& 10&   86.3 &   30.1 &   16.9 &  -28.8 &   -0.6 \\ 
 cmb212 &  aen024 &  aen036 & 11.0 &    5 & 80& 20&   79.7 &   30.6 &   15.6 &  -24.0 &   -2.5 \\ 
 cmb342 &  aen018 &  aen036 & 11.0 &    5 & 80& 20&   83.5 &   29.4 &   16.8 &  -24.5 &    1.8 \\ 
 cmb213 &  aen024 &  aen036 & 11.0 &    5 & 70& 30&   80.0 &   35.1 &   17.3 &  -19.4 &   -1.2 \\ 
 cmb343 &  aen018 &  aen036 & 11.0 &    5 & 70& 30&   82.6 &   31.5 &   15.9 &  -20.7 &   -0.9 \\ 
 cmb214 &  aen024 &  aen036 & 11.0 &    5 & 60& 40&   85.8 &   38.4 &   17.3 &  -15.4 &   -1.8 \\ 
 cmb344 &  aen018 &  aen036 & 11.0 &    5 & 60& 40&   88.1 &   40.8 &   19.5 &  -17.5 &   -1.4 \\ 
 cmb215 &  aen024 &  aen036 & 11.0 &    5 & 50& 50&  100.3 &   52.1 &   21.3 &   -9.4 &   -2.6 \\ 
 cmb345 &  aen018 &  aen036 & 11.0 &    5 & 50& 50&   97.7 &   47.2 &   21.6 &  -12.4 &   -0.7 \\ 
 cmb346 &  aen018 &  aen040 & 11.0 &    3 & 90& 10&   79.7 &   26.9 &   15.1 &  -24.5 &   -0.7 \\ 
 cmb347 &  aen018 &  aen040 & 11.0 &    3 & 80& 20&   73.8 &   31.7 &   17.7 &  -17.8 &   -3.3 \\ 
 cmb348 &  aen018 &  aen040 & 11.0 &    3 & 70& 30&   81.7 &   39.2 &   23.1 &  -11.4 &   -1.6 \\ 
 cmb349 &  aen018 &  aen040 & 11.0 &    3 & 60& 40&  103.4 &   51.4 &   28.8 &   -3.3 &   -2.9 \\ 
 cmb350 &  aen018 &  aen040 & 11.0 &    3 & 50& 50&  144.5 &   70.6 &   40.6 &    3.7 &   -4.4 \\ 
 cmb106 &  aen024 &  aen041 & 11.0 &  2.5 & 90& 10&   79.8 &   28.6 &	15.1 &  -22.8 &   -3.1 \\ 
 cmb107 &  aen024 &  aen041 & 11.0 &  2.5 & 80& 20&   71.0 &   30.2 &	18.7 &  -15.1 &   -3.8 \\ 
 cmb108 &  aen024 &  aen041 & 11.0 &  2.5 & 70& 30&   77.5 &   36.6 &	22.1 &   -8.1 &   -4.9 \\ 
 cmb109 &  aen024 &  aen041 & 11.0 &  2.5 & 60& 40&  116.7 &   54.1 &	32.6 &    3.0 &   -6.1 \\ 
 cmb110 &  aen024 &  aen041 & 11.0 &  2.5 & 50& 50&  158.2 &   75.4 &	48.3 &    9.2 &   -5.8 \\ 
 cmb131 &  aen024 &  aen042 & 11.0 &    2 & 90& 10&   70.9 &   25.3 &   16.0 &  -21.8 &   -2.6 \\ 
 cmb132 &  aen024 &  aen042 & 11.0 &    2 & 80& 20&   67.8 &   32.6 &   17.6 &  -12.8 &   -1.9 \\ 
 cmb133 &  aen024 &  aen042 & 11.0 &    2 & 70& 30&   83.5 &   41.1 &   24.7 &   -3.1 &   -5.6 \\ 
 cmb134 &  aen024 &  aen042 & 11.0 &    2 & 60& 40&  123.4 &   60.4 &   38.3 &    7.6 &   -4.0 \\ 
 cmb135 &  aen024 &  aen042 & 11.0 &    2 & 50& 50&  204.1 &   90.0 &   60.4 &   17.3 &   -5.0 \\ 
 cmb426 &  aen018 &  sol028 & 11.0 &    9 & 90& 10&   96.6 &   34.0 &   15.2 &  -27.1 &    2.3 \\ 
 cmb427 &  aen018 &  sol028 & 11.0 &    9 & 80& 20&  104.8 &   33.5 &   14.5 &  -26.4 &    4.6 \\ 
 cmb428 &  aen018 &  sol028 & 11.0 &    9 & 70& 30&  112.0 &   36.0 &   15.5 &  -27.9 &    4.8 \\ 
 cmb429 &  aen018 &  sol028 & 11.0 &    9 & 60& 40&  119.4 &   36.9 &   14.8 &  -27.7 &    4.0 \\ 
 cmb430 &  aen018 &  sol028 & 11.0 &    9 & 50& 50&  128.8 &   34.3 &   17.2 &  -29.2 &    5.6 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb431 &  aen018 &  sol030 & 11.0 &    8 & 90& 10&   98.5 &   33.9 &   14.8 &  -27.4 &    2.0 \\ 
 cmb432 &  aen018 &  sol030 & 11.0 &    8 & 80& 20&   98.5 &   33.4 &   16.7 &  -27.4 &    4.1 \\ 
 cmb433 &  aen018 &  sol030 & 11.0 &    8 & 70& 30&  106.2 &   33.2 &   15.0 &  -28.9 &    4.1 \\ 
 cmb434 &  aen018 &  sol030 & 11.0 &    8 & 60& 40&  117.7 &   37.9 &   15.8 &  -28.4 &    4.7 \\ 
 cmb435 &  aen018 &  sol030 & 11.0 &    8 & 50& 50&  127.1 &   36.9 &   15.1 &  -28.0 &    2.8 \\ 
 cmb436 &  aen018 &  sol032 & 11.0 &    7 & 90& 10&   97.1 &   32.7 &   14.2 &  -28.2 &    1.6 \\ 
 cmb437 &  aen018 &  sol032 & 11.0 &    7 & 80& 20&   95.7 &   32.4 &   14.3 &  -28.8 &    3.8 \\ 
 cmb438 &  aen018 &  sol032 & 11.0 &    7 & 70& 30&  101.4 &   34.9 &   16.8 &  -30.7 &    4.6 \\ 
 cmb439 &  aen018 &  sol032 & 11.0 &    7 & 60& 40&  108.3 &   36.4 &   14.4 &  -29.4 &    4.9 \\ 
 cmb440 &  aen018 &  sol032 & 11.0 &    7 & 50& 50&  121.4 &   40.2 &   14.2 &  -29.1 &    5.6 \\ 
 cmb441 &  aen018 &  sol036 & 11.0 &    5 & 90& 10&   91.8 &   36.5 &   15.2 &  -27.2 &    1.6 \\ 
 cmb442 &  aen018 &  sol036 & 11.0 &    5 & 80& 20&   94.0 &   30.7 &   16.8 &  -26.8 &    1.2 \\ 
 cmb443 &  aen018 &  sol036 & 11.0 &    5 & 70& 30&   97.0 &   35.3 &   15.7 &  -26.0 &    0.8 \\ 
 cmb444 &  aen018 &  sol036 & 11.0 &    5 & 60& 40&   99.9 &   37.1 &   14.0 &  -25.0 &    0.0 \\ 
 cmb445 &  aen018 &  sol036 & 11.0 &    5 & 50& 50&  109.8 &   42.0 &   14.1 &  -21.5 &    0.9 \\ 
 cmb446 &  aen018 &  sol040 & 11.0 &    3 & 90& 10&   89.1 &   29.3 &   18.0 &  -27.2 &    0.2 \\ 
 cmb447 &  aen018 &  sol040 & 11.0 &    3 & 80& 20&   85.5 &   27.8 &   17.9 &  -26.3 &   -1.6 \\ 
 cmb448 &  aen018 &  sol040 & 11.0 &    3 & 70& 30&   83.6 &   31.2 &   17.6 &  -19.1 &   -2.0 \\ 
 cmb449 &  aen018 &  sol040 & 11.0 &    3 & 60& 40&   96.1 &   41.0 &   20.5 &  -13.5 &   -3.4 \\ 
 cmb450 &  aen018 &  sol040 & 11.0 &    3 & 50& 50&  122.5 &   56.5 &   24.1 &  -10.7 &   -4.9 \\ 
 cmb201 &  sol024 &  sol036 & 11.0 &    5 & 90& 10&  191.0 &   40.3 &   40.9 &  -18.4 &    6.6 \\ 
 cmb202 &  sol024 &  sol036 & 11.0 &    5 & 80& 20&  179.8 &   34.8 &   37.3 &  -21.4 &    4.5 \\ 
 cmb203 &  sol024 &  sol036 & 11.0 &    5 & 70& 30&  165.9 &   35.2 &   27.8 &  -19.7 &    4.2 \\ 
 cmb204 &  sol024 &  sol036 & 11.0 &    5 & 60& 40&  154.8 &   32.2 &   22.2 &  -21.0 &    3.6 \\ 
 cmb205 &  sol024 &  sol036 & 11.0 &    5 & 50& 50&  156.6 &   38.0 &   16.4 &  -18.7 &    0.8 \\ 
 cmb206 &  sol024 &  sol030 & 11.0 &    8 & 90& 10&  208.2 &   44.5 &   44.5 &  -17.2 &    6.8 \\ 
 cmb207 &  sol024 &  sol030 & 11.0 &    8 & 80& 20&  200.3 &   41.6 &   43.7 &  -21.3 &    6.4 \\ 
 cmb208 &  sol024 &  sol030 & 11.0 &    8 & 70& 30&  202.1 &   43.4 &   41.8 &  -23.1 &    7.4 \\ 
 cmb209 &  sol024 &  sol030 & 11.0 &    8 & 60& 40&  187.3 &   41.4 &   35.8 &  -22.1 &    8.6 \\ 
 cmb210 &  sol024 &  sol030 & 11.0 &    8 & 50& 50&  181.5 &   36.5 &   36.0 &  -25.3 &    7.1 \\ 
 cmb301 &  aen026 &  aen030 & 10.0 &    8 & 90& 10&  106.3 &   51.9 &   16.2 &  -36.8 &    2.5 \\ 
 cmb302 &  aen026 &  aen030 & 10.0 &    8 & 80& 20&  112.7 &   52.8 &   16.8 &  -37.8 &    1.4 \\ 
 cmb303 &  aen026 &  aen030 & 10.0 &    8 & 70& 30&  110.9 &   56.0 &   16.8 &  -36.1 &    0.7 \\ 
 cmb304 &  aen026 &  aen030 & 10.0 &    8 & 60& 40&  112.4 &   61.5 &   19.4 &  -36.5 &    1.2 \\ 
 cmb305 &  aen026 &  aen030 & 10.0 &    8 & 50& 50&  116.4 &   61.3 &   17.9 &  -34.1 &    1.1 \\ 
 cmb306 &  aen026 &  aen034 & 10.0 &    6 & 90& 10&  111.5 &   52.6 &   19.3 &  -37.4 &    0.9 \\ 
 cmb307 &  aen026 &  aen034 & 10.0 &    6 & 80& 20&  107.3 &   59.9 &   20.6 &  -33.9 &   -1.1 \\ 
 cmb308 &  aen026 &  aen034 & 10.0 &    6 & 70& 30&  108.6 &   60.2 &   18.9 &  -32.1 &   -1.8 \\ 
 cmb309 &  aen026 &  aen034 & 10.0 &    6 & 60& 40&  117.4 &   65.1 &   19.4 &  -28.1 &   -1.5 \\ 
 cmb310 &  aen026 &  aen034 & 10.0 &    6 & 50& 50&  121.9 &   75.0 &   21.8 &  -24.8 &   -2.1 \\ 
 cmb311 &  aen026 &  aen036 & 10.0 &    5 & 90& 10&  107.1 &   54.6 &   18.6 &  -36.7 &    1.3 \\ 
 cmb312 &  aen026 &  aen036 & 10.0 &    5 & 80& 20&  109.1 &   57.7 &   19.1 &  -33.0 &    0.2 \\ 
 cmb313 &  aen026 &  aen036 & 10.0 &    5 & 70& 30&  108.0 &   61.9 &   20.0 &  -27.2 &   -2.3 \\ 
 cmb314 &  aen026 &  aen036 & 10.0 &    5 & 60& 40&  114.4 &   66.6 &   20.7 &  -22.0 &   -1.9 \\ 
 cmb315 &  aen026 &  aen036 & 10.0 &    5 & 50& 50&  137.9 &   83.4 &   25.7 &  -17.9 &   -3.0 \\ 
 cmb316 &  aen026 &  aen038 & 10.0 &    4 & 90& 10&  107.2 &   51.7 &   18.8 &  -34.8 &    0.9 \\ 
 cmb317 &  aen026 &  aen038 & 10.0 &    4 & 80& 20&  109.0 &   54.8 &   19.0 &  -29.4 &   -0.5 \\ 
 cmb318 &  aen026 &  aen038 & 10.0 &    4 & 70& 30&  115.2 &   67.4 &   23.4 &  -23.5 &   -1.5 \\ 
 cmb319 &  aen026 &  aen038 & 10.0 &    4 & 60& 40&  127.9 &   75.4 &   26.1 &  -16.7 &   -2.3 \\ 
 cmb320 &  aen026 &  aen038 & 10.0 &    4 & 50& 50&  154.6 &   90.4 &   32.1 &   -8.3 &   -3.0 \\ 
 cmb321 &  aen026 &  aen040 & 10.0 &    3 & 90& 10&  100.2 &   52.6 &   17.8 &  -32.9 &   -0.1 \\ 
 cmb322 &  aen026 &  aen040 & 10.0 &    3 & 80& 20&  103.5 &   56.1 &   19.8 &  -27.5 &   -2.8 \\ 
 cmb323 &  aen026 &  aen040 & 10.0 &    3 & 70& 30&  114.9 &   69.6 &   27.5 &  -17.5 &   -1.5 \\ 
 cmb324 &  aen026 &  aen040 & 10.0 &    3 & 60& 40&  136.5 &   83.0 &   32.5 &   -9.2 &   -4.2 \\ 
 cmb325 &  aen026 &  aen040 & 10.0 &    3 & 50& 50&  180.9 &  107.1 &   47.2 & {\bf -0.2} &   -3.6 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption[]{continue.
}
%\label{tab:chisq2age}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb101 &  aen026 &  aen041 & 10.0 &  2.5 & 90& 10&   97.3 &   50.7 &	14.9 &  -32.0 &   -0.3 \\ 
 cmb102 &  aen026 &  aen041 & 10.0 &  2.5 & 80& 20&  103.2 &   60.2 &	21.5 &  -23.9 &   -3.3 \\ 
 cmb103 &  aen026 &  aen041 & 10.0 &  2.5 & 70& 30&  116.4 &   69.5 &	27.0 &  -14.1 &   -5.2 \\ 
 cmb104 &  aen026 &  aen041 & 10.0 &  2.5 & 60& 40&  147.4 &   87.0 &	37.7 &   -5.8 &   -3.0 \\ 
 cmb105 &  aen026 &  aen041 & 10.0 &  2.5 & 50& 50&  203.8 &  111.1 &	53.0 &    4.7 &   -6.7 \\ 
 cmb126 &  aen026 &  aen042 & 10.0 &    2 & 90& 10&  100.8 &   50.6 &   16.5 &  -30.4 &   -0.0 \\ 
 cmb127 &  aen026 &  aen042 & 10.0 &    2 & 80& 20&  102.0 &   59.2 &   22.3 &  -20.5 &   -2.0 \\ 
 cmb128 &  aen026 &  aen042 & 10.0 &    2 & 70& 30&  114.3 &   65.6 &   28.1 &   -9.9 &   -1.5 \\ 
 cmb129 &  aen026 &  aen042 & 10.0 &    2 & 60& 40&  165.3 &   89.7 &   41.1 & {\bf 0.4} &   -5.0 \\ 
 cmb130 &  aen026 &  aen042 & 10.0 &    2 & 50& 50&  244.3 &  115.0 &   65.8 &   12.0 &   -4.0 \\ 
 cmb401 &  aen026 &  sol030 & 10.0 &    8 & 90& 10&  108.3 &   47.4 &   15.6 &  -35.6 &    3.9 \\ 
 cmb402 &  aen026 &  sol030 & 10.0 &    8 & 80& 20&  118.3 &   52.1 & {\bf 11.9} &  -35.7 &    1.5 \\ 
 cmb403 &  aen026 &  sol030 & 10.0 &    8 & 70& 30&  127.1 &   46.6 &   13.8 &  -35.3 &    3.8 \\ 
 cmb404 &  aen026 &  sol030 & 10.0 &    8 & 60& 40&  132.8 &   51.2 &   15.2 &  -36.0 &    2.7 \\ 
 cmb405 &  aen026 &  sol030 & 10.0 &    8 & 50& 50&  141.9 &   50.0 &   14.3 &  -34.3 &    4.2 \\ 
 cmb406 &  aen026 &  sol034 & 10.0 &    6 & 90& 10&  112.7 &   51.9 &   18.1 &  -38.1 &    2.1 \\ 
 cmb407 &  aen026 &  sol034 & 10.0 &    6 & 80& 20&  114.0 &   53.9 &   14.9 &  -35.4 &    3.4 \\ 
 cmb408 &  aen026 &  sol034 & 10.0 &    6 & 70& 30&  122.4 &   54.8 &   14.4 &  -35.4 &    4.3 \\ 
 cmb409 &  aen026 &  sol034 & 10.0 &    6 & 60& 40&  127.4 &   58.3 &   15.2 &  -32.6 &    3.1 \\ 
 cmb410 &  aen026 &  sol034 & 10.0 &    6 & 50& 50&  134.4 &   67.4 &   16.2 &  -30.6 &    4.1 \\ 
 cmb411 &  aen026 &  sol036 & 10.0 &    5 & 90& 10&  109.3 &   49.4 &   15.5 &  -36.5 &    1.2 \\ 
 cmb412 &  aen026 &  sol036 & 10.0 &    5 & 80& 20&  111.3 &   56.8 &   16.5 &  -33.9 &    0.5 \\ 
 cmb413 &  aen026 &  sol036 & 10.0 &    5 & 70& 30&  117.4 &   56.5 &   17.1 &  -34.4 &    0.1 \\ 
 cmb414 &  aen026 &  sol036 & 10.0 &    5 & 60& 40&  123.0 &   61.2 &   16.2 &  -30.1 &    1.0 \\ 
 cmb415 &  aen026 &  sol036 & 10.0 &    5 & 50& 50&  136.1 &   71.3 &   15.1 &  -27.4 &    0.5 \\ 
 cmb416 &  aen026 &  sol038 & 10.0 &    4 & 90& 10&  110.4 &   54.8 &   17.4 &  -36.8 &   -0.2 \\ 
 cmb417 &  aen026 &  sol038 & 10.0 &    4 & 80& 20&  111.7 &   55.8 &   17.9 &  -34.5 &    0.6 \\ 
 cmb418 &  aen026 &  sol038 & 10.0 &    4 & 70& 30&  112.2 &   61.9 &   20.0 &  -29.9 &    1.1 \\ 
 cmb419 &  aen026 &  sol038 & 10.0 &    4 & 60& 40&  120.9 &   63.2 &   18.9 &  -27.0 &    0.5 \\ 
 cmb420 &  aen026 &  sol038 & 10.0 &    4 & 50& 50&  136.4 &   79.1 &   22.1 &  -23.8 &   -1.5 \\ 
 cmb421 &  aen026 &  sol040 & 10.0 &    3 & 90& 10&  112.5 &   54.8 &   16.8 &  -35.6 &   -1.1 \\ 
 cmb422 &  aen026 &  sol040 & 10.0 &    3 & 80& 20&  114.5 &   54.6 &   19.1 &  -32.0 &   -0.5 \\ 
 cmb423 &  aen026 &  sol040 & 10.0 &    3 & 70& 30&  116.8 &   60.4 &   21.4 &  -28.7 &   -0.5 \\ 
 cmb424 &  aen026 &  sol040 & 10.0 &    3 & 60& 40&  130.6 &   74.3 &   20.9 &  -21.0 &   -4.2 \\ 
 cmb425 &  aen026 &  sol040 & 10.0 &    3 & 50& 50&  146.9 &   86.0 &   28.0 &  -15.5 &   -2.9 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb701 &  aen273 &  aen203 & 11.0 &    5 & 90& 10&   88.4 &   27.4 &   13.2 &  -27.0 &   -0.8 \\ 
 cmb702 &  aen273 &  aen203 & 11.0 &    5 & 80& 20&   99.3 &   28.6 &   14.0 &  -25.3 &    1.6 \\ 
 cmb703 &  aen273 &  aen203 & 11.0 &    5 & 70& 30&  105.2 &   33.1 &   16.3 &  -23.5 &    2.3 \\ 
 cmb704 &  aen273 &  aen203 & 11.0 &    5 & 60& 40&  130.3 &   40.8 &   18.8 &  -23.4 &    3.8 \\ 
 cmb705 &  aen273 &  aen203 & 11.0 &    5 & 50& 50&  171.0 &   50.7 &   18.2 &  -21.4 &    3.1 \\ 
 cmb706 &  aen273 &  aen202 & 11.0 &    8 & 90& 10&   99.3 &   33.4 &   16.4 &  -32.7 &    2.0 \\ 
 cmb707 &  aen273 &  aen202 & 11.0 &    8 & 80& 20&  107.9 &   32.6 &   16.9 &  -30.3 &    3.1 \\ 
 cmb708 &  aen273 &  aen202 & 11.0 &    8 & 70& 30&  125.3 &   35.2 &   16.6 &  -30.3 &    3.2 \\ 
 cmb709 &  aen273 &  aen202 & 11.0 &    8 & 60& 40&  158.2 &   36.4 &   20.2 &  -30.3 &    5.8 \\ 
 cmb710 &  aen273 &  aen202 & 11.0 &    8 & 50& 50&  200.2 &   44.6 &   27.5 &  -31.3 &    6.3 \\ 
 cmb711 &  aen273 &  aen267 & 11.0 &    5 & 90& 10&   89.7 &   32.9 &   15.4 &  -29.2 &    2.4 \\ 
 cmb712 &  aen273 &  aen267 & 11.0 &    5 & 80& 20&   86.6 &   31.1 &   13.1 &  -23.4 &    0.2 \\ 
 cmb713 &  aen273 &  aen267 & 11.0 &    5 & 70& 30&   93.8 &   29.2 &   15.1 &  -21.3 & {\bf 0.0} \\ 
 cmb714 &  aen273 &  aen267 & 11.0 &    5 & 60& 40&  111.5 &   39.1 &   16.6 &  -16.8 &   -1.4 \\ 
 cmb715 &  aen273 &  aen267 & 11.0 &    5 & 50& 50&  143.4 &   52.3 &   19.0 &  -15.9 &   -0.5 \\ 
 cmb716 &  aen273 &  aen264 & 11.0 &    8 & 90& 10&   99.3 &   33.4 &   16.2 &  -29.1 &    1.9 \\ 
 cmb717 &  aen273 &  aen264 & 11.0 &    8 & 80& 20&  100.0 &   34.7 &   15.0 &  -28.2 &    2.3 \\ 
 cmb718 &  aen273 &  aen264 & 11.0 &    8 & 70& 30&  106.8 &   30.9 &   15.7 &  -29.3 &    0.6 \\ 
 cmb719 &  aen273 &  aen264 & 11.0 &    8 & 60& 40&  116.1 &   33.6 &   19.5 &  -30.3 &    3.6 \\ 
 cmb720 &  aen273 &  aen264 & 11.0 &    8 & 50& 50&  152.3 &   74.7 &   24.3 &  -27.1 &    1.2 \\ 
 cmb721 &  aen279 &  aen264 & 10.0 &    8 & 90& 10&  123.9 &   55.2 &   20.6 &  -37.8 &    3.5 \\ 
 cmb722 &  aen279 &  aen264 & 10.0 &    8 & 80& 20&  119.6 &   57.2 &   21.1 &  -36.6 &    3.7 \\ 
 cmb723 &  aen279 &  aen264 & 10.0 &    8 & 70& 30&  124.9 &   56.5 &   19.0 &  -36.4 &    4.1 \\ 
 cmb724 &  aen279 &  aen264 & 10.0 &    8 & 60& 40&  133.5 &   58.8 &   19.6 &  -34.9 &    3.1 \\ 
 cmb725 &  aen279 &  aen264 & 10.0 &    8 & 50& 50&  158.1 &   62.1 &   22.5 &  -35.0 &    5.1 \\ 
 cmb726 &  aen279 &  aen266 & 10.0 &    6 & 90& 10&  112.6 &   58.1 &   21.0 &  -36.5 &    1.9 \\ 
 cmb727 &  aen279 &  aen266 & 10.0 &    6 & 80& 20&  117.8 &   63.2 &   21.9 &  -35.9 &    4.4 \\ 
 cmb728 &  aen279 &  aen266 & 10.0 &    6 & 70& 30&  123.5 &   63.9 &   22.0 &  -31.0 &    1.9 \\ 
 cmb729 &  aen279 &  aen266 & 10.0 &    6 & 60& 40&  138.6 &   73.2 &   25.2 &  -30.9 &    0.9 \\ 
 cmb720 &  aen279 &  aen266 & 10.0 &    6 & 50& 50&  152.3 &   74.7 &   24.3 &  -27.1 &    1.2 \\ 
 cmb731 &  aen279 &  aen267 & 10.0 &    5 & 90& 10&  110.9 &   58.5 &   20.4 &  -34.4 &    1.9 \\ 
 cmb732 &  aen279 &  aen267 & 10.0 &    5 & 80& 20&  117.5 &   57.7 &   22.1 &  -31.6 &    1.2 \\ 
 cmb733 &  aen279 &  aen267 & 10.0 &    5 & 70& 30&  121.3 &   63.8 &   24.8 &  -28.0 &   -1.4 \\ 
 cmb734 &  aen279 &  aen267 & 10.0 &    5 & 60& 40&  133.6 &   68.3 &   25.2 &  -24.4 &   -1.5 \\ 
 cmb735 &  aen279 &  aen267 & 10.0 &    5 & 50& 50&  170.6 &   83.4 &   25.9 &  -21.4 &   -0.1 \\ 
 cmb736 &  aen279 &  aen268 & 10.0 &    4 & 90& 10&  114.9 &   56.2 &   21.5 &  -34.2 &    1.7 \\ 
 cmb737 &  aen279 &  aen268 & 10.0 &    4 & 80& 20&  115.0 &   62.4 &   23.4 &  -30.3 &    0.7 \\ 
 cmb738 &  aen279 &  aen268 & 10.0 &    4 & 70& 30&  126.7 &   71.7 &   27.6 &  -24.4 &    0.1 \\ 
 cmb739 &  aen279 &  aen268 & 10.0 &    4 & 60& 40&  152.4 &   80.0 &   31.8 &  -19.4 &   -2.3 \\ 
 cmb740 &  aen279 &  aen268 & 10.0 &    4 & 50& 50&  184.9 &   94.9 &   35.7 &  -15.0 &   -2.9 \\ 
 cmb741 &  aen279 &  aen259 & 10.0 &    3 & 90& 10&   92.4 &   53.1 &   16.5 &  -29.3 &   -0.1 \\ 
 cmb742 &  aen279 &  aen259 & 10.0 &    3 & 80& 20&   87.6 &   57.0 &   23.1 &  -18.9 &   -1.7 \\ 
 cmb743 &  aen279 &  aen259 & 10.0 &    3 & 70& 30&  113.2 &   74.1 &   35.9 &   -7.4 &   -3.7 \\ 
 cmb744 &  aen279 &  aen259 & 10.0 &    3 & 60& 40&  160.6 &   87.6 &   49.8 & {\bf 0.4} &   -4.0 \\ 
 cmb745 &  aen279 &  aen259 & 10.0 &    3 & 50& 50&  230.7 &  110.9 &   72.7 &   13.1 &   -7.5 \\ 
 cmb746 &  aen205 &  aen028 & 10.0 &    9 & 90& 10&  204.9 &   33.3 &   91.9 &   -7.7 &    0.4 \\ 
 cmb747 &  aen205 &  aen028 & 10.0 &    9 & 80& 20&  118.2 &   38.3 &   59.8 &  -15.3 &   -0.4 \\ 
 cmb748 &  aen205 &  aen028 & 10.0 &    9 & 70& 30&   74.6 &   44.7 &   38.4 &  -21.6 &   -0.1 \\ 
 cmb749 &  aen205 &  aen028 & 10.0 &    9 & 60& 40&   71.2 &   48.4 &   26.5 &  -30.8 &    3.9 \\ 
 cmb750 &  aen205 &  aen028 & 10.0 &    9 & 50& 50&  103.5 &   60.0 &   20.7 &  -36.7 &    2.3 \\ 
 cmb751 &  aen205 &  aen264 & 10.0 &    8 & 90& 10&  199.0 &   36.9 &   90.1 &   -7.2 &    2.0 \\ 
 cmb752 &  aen205 &  aen264 & 10.0 &    8 & 80& 20&  108.9 &   39.6 &   57.1 &  -13.8 &    1.9 \\ 
 cmb753 &  aen205 &  aen264 & 10.0 &    8 & 70& 30&   70.0 &   46.4 &   36.7 &  -20.4 &    1.9 \\ 
 cmb754 &  aen205 &  aen264 & 10.0 &    8 & 60& 40&   72.2 &   48.5 &   22.5 &  -27.5 &    2.5 \\ 
 cmb755 &  aen205 &  aen264 & 10.0 &    8 & 50& 50&  117.0 &   58.9 &   20.0 &  -34.7 &    4.4 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb756 &  aen205 &  aen032 & 10.0 &    7 & 90& 10&  216.9 &   35.2 &   99.0 &   -6.5 &   -0.9 \\ 
 cmb757 &  aen205 &  aen032 & 10.0 &    7 & 80& 20&  138.1 &   38.2 &   74.7 &  -12.2 &   -1.7 \\ 
 cmb758 &  aen205 &  aen032 & 10.0 &    7 & 70& 30&   92.0 &   46.3 &   51.5 &  -17.8 &   -0.6 \\ 
 cmb759 &  aen205 &  aen032 & 10.0 &    7 & 60& 40&   84.5 &   50.3 &   36.3 &  -23.1 &   -1.6 \\ 
 cmb760 &  aen205 &  aen032 & 10.0 &    7 & 50& 50&  114.0 &   66.6 &   30.5 &  -29.1 &   -0.3 \\ 
 cmb761 &  aen205 &  aen267 & 10.0 &    5 & 90& 10&  209.7 &   35.6 &  102.5 &   -5.1 &    1.3 \\ 
 cmb762 &  aen205 &  aen267 & 10.0 &    5 & 80& 20&  137.9 &   43.9 &   75.0 &   -9.0 &    0.8 \\ 
 cmb763 &  aen205 &  aen267 & 10.0 &    5 & 70& 30&  100.3 &   52.1 &   53.8 &  -15.2 &   -2.0 \\ 
 cmb764 &  aen205 &  aen267 & 10.0 &    5 & 60& 40&  104.2 &   61.3 &   46.2 &  -20.1 &    0.2 \\ 
 cmb765 &  aen205 &  aen267 & 10.0 &    5 & 50& 50&  147.9 &   81.9 &   39.3 &  -22.6 &   -1.9 \\ 
 cmb766 &  aen205 &  aen259 & 10.0 &    3 & 90& 10&  245.4 &   36.1 &  131.7 & {\bf 0.2} &   -2.6 \\ 
 cmb767 &  aen205 &  aen259 & 10.0 &    3 & 80& 20&  200.0 &   45.9 &  120.9 &    0.8 &   -5.8 \\ 
 cmb768 &  aen205 &  aen259 & 10.0 &    3 & 70& 30&  197.0 &   62.4 &  117.5 & {\bf 0.0} &   -8.1 \\ 
 cmb769 &  aen205 &  aen259 & 10.0 &    3 & 60& 40&  230.0 &   86.9 &  118.4 &    3.4 &  -10.4 \\ 
 cmb770 &  aen205 &  aen259 & 10.0 &    3 & 50& 50&  281.5 &  113.8 &  120.8 &    7.9 &  -11.7 \\ 
 cmb771 &  aen270 &  aen262 & 12.0 &   10 & 90& 10&  110.0 &   21.7 &   17.6 &  -13.0 &    3.7 \\ 
 cmb772 &  aen270 &  aen262 & 12.0 &   10 & 80& 20&  113.4 &   23.3 &   20.9 &  -16.1 &    3.6 \\ 
 cmb773 &  aen270 &  aen262 & 12.0 &   10 & 70& 30&  114.7 &   19.3 &   18.0 &  -17.1 &    3.1 \\ 
 cmb774 &  aen270 &  aen262 & 12.0 &   10 & 60& 40&  135.6 &   19.7 &   22.3 &  -20.8 &    2.7 \\ 
 cmb775 &  aen270 &  aen262 & 12.0 &   10 & 50& 50&  149.2 &   25.4 &   26.4 &  -25.1 &    4.7 \\ 
 cmb776 &  aen270 &  aen264 & 12.0 &    8 & 90& 10&  111.7 &   21.5 &   16.8 &  -13.7 &    4.3 \\ 
 cmb777 &  aen270 &  aen264 & 12.0 &    8 & 80& 20&  110.5 &   15.6 &   14.8 &  -13.3 &    4.2 \\ 
 cmb778 &  aen270 &  aen264 & 12.0 &    8 & 70& 30&  111.8 &   12.8 &   17.0 &  -16.0 &    3.9 \\ 
 cmb779 &  aen270 &  aen264 & 12.0 &    8 & 60& 40&  124.9 &   12.5 &   17.3 &  -16.3 &    2.3 \\ 
 cmb780 &  aen270 &  aen264 & 12.0 &    8 & 50& 50&  141.2 &   17.6 &   16.2 &  -17.4 &    3.4 \\ 
 cmb781 &  aen270 &  aen266 & 12.0 &    6 & 90& 10&  103.2 &   18.3 &   15.1 &  -10.8 &    2.2 \\ 
 cmb782 &  aen270 &  aen266 & 12.0 &    6 & 80& 20&  101.7 &   12.3 &   13.1 &   -9.9 &    1.3 \\ 
 cmb783 &  aen270 &  aen266 & 12.0 &    6 & 70& 30&  101.1 &   11.3 &   13.1 &  -11.0 &    2.7 \\ 
 cmb784 &  aen270 &  aen266 & 12.0 &    6 & 60& 40&  109.7 &   14.4 &   14.1 &  -11.1 &    1.4 \\ 
 cmb785 &  aen270 &  aen266 & 12.0 &    6 & 50& 50&  128.1 &   22.0 &   14.4 &  -11.9 & {\bf 0.0} \\ 
 cmb786 &  aen270 &  aen268 & 12.0 &    4 & 90& 10&   92.7 &   13.5 &   14.1 &   -9.7 &    3.1 \\ 
 cmb787 &  aen270 &  aen268 & 12.0 &    4 & 80& 20&   87.9 & {\bf 9.3} &   13.4 &   -7.5 &   -0.2 \\ 
 cmb788 &  aen270 &  aen268 & 12.0 &    4 & 70& 30&   93.9 &   11.0 &   11.1 &   -0.8 &   -1.1 \\ 
 cmb789 &  aen270 &  aen268 & 12.0 &    4 & 60& 40&  109.6 &   22.5 &   15.7 &   -1.2 &   -1.3 \\ 
 cmb790 &  aen270 &  aen268 & 12.0 &    4 & 50& 50&  140.0 &   32.2 &   20.5 &    0.6 &   -2.3 \\ 
 cmb791 &  aen270 &  aen259 & 12.0 &    3 & 90& 10&   71.3 &   13.4 &   10.5 &   -4.7 &   -1.3 \\ 
 cmb792 &  aen270 &  aen259 & 12.0 &    3 & 80& 20& {\bf 57.9} &   14.5 &   11.0 &    4.0 &   -2.1 \\ 
 cmb793 &  aen270 &  aen259 & 12.0 &    3 & 70& 30&   75.1 &   24.6 &   21.3 &   12.1 &   -3.3 \\ 
 cmb794 &  aen270 &  aen259 & 12.0 &    3 & 60& 40&  115.5 &   41.9 &   33.9 &   20.7 &   -3.8 \\ 
 cmb795 &  aen270 &  aen259 & 12.0 &    3 & 50& 50&  179.5 &   67.4 &   50.4 &   26.5 &   -7.2 \\ 
 cmb796 &  aen204 &  aen264 & 12.0 &    8 & 90& 10&  305.6 &   44.5 &   42.1 &   26.3 &   -2.0 \\ 
 cmb797 &  aen204 &  aen264 & 12.0 &    8 & 80& 20&  197.6 &   26.6 &   28.6 &   17.3 &   -0.8 \\ 
 cmb798 &  aen204 &  aen264 & 12.0 &    8 & 70& 30&  125.9 &   17.1 &   17.4 &    7.0 &   -0.8 \\ 
 cmb799 &  aen204 &  aen264 & 12.0 &    8 & 60& 40&   95.8 &   11.3 &   14.4 &   -3.2 &   -0.8 \\ 
 cmb800 &  aen204 &  aen264 & 12.0 &    8 & 50& 50&  105.1 &   12.4 &   15.5 &  -11.2 &   -0.5 \\ 
 cmb801 &  aen204 &  aen266 & 12.0 &    6 & 90& 10&  317.0 &   44.1 &   45.8 &   28.3 &   -1.9 \\ 
 cmb802 &  aen204 &  aen266 & 12.0 &    6 & 80& 20&  201.9 &   23.3 &   33.8 &   19.2 &   -2.3 \\ 
 cmb803 &  aen204 &  aen266 & 12.0 &    6 & 70& 30&  129.5 &   14.6 &   24.8 &    9.4 &   -3.4 \\ 
 cmb804 &  aen204 &  aen266 & 12.0 &    6 & 60& 40&  105.2 &   12.8 &   23.0 &    1.5 &   -2.8 \\ 
 cmb805 &  aen204 &  aen266 & 12.0 &    6 & 50& 50&  116.4 &   17.7 &   21.1 &   -9.2 &   -4.7 \\ 
 cmb806 &  aen204 &  aen268 & 12.0 &    4 & 90& 10&  328.3 &   45.9 &   52.7 &   29.4 &   -1.9 \\ 
 cmb807 &  aen204 &  aen268 & 12.0 &    4 & 80& 20&  218.0 &   27.1 &   43.9 &   23.3 &   -4.5 \\ 
 cmb808 &  aen204 &  aen268 & 12.0 &    4 & 70& 30&  158.2 &   20.2 &   39.2 &   15.9 &   -2.8 \\ 
 cmb809 &  aen204 &  aen268 & 12.0 &    4 & 60& 40&  141.8 &   20.6 &   36.4 &    9.3 &   -5.4 \\ 
 cmb810 &  aen204 &  aen268 & 12.0 &    4 & 50& 50&  161.2 &   30.1 &   35.5 &    1.9 &   -8.3 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb811 &  aen204 &  aen259 & 12.0 &    3 & 90& 10&  351.7 &   52.2 &   64.1 &   35.0 &   -4.9 \\ 
 cmb812 &  aen204 &  aen259 & 12.0 &    3 & 80& 20&  275.4 &   40.4 &   69.0 &   31.2 &   -8.4 \\ 
 cmb813 &  aen204 &  aen259 & 12.0 &    3 & 70& 30&  225.6 &   38.8 &   66.0 &   28.2 &  -11.1 \\ 
 cmb814 &  aen204 &  aen259 & 12.0 &    3 & 60& 40&  219.5 &   46.1 &   75.1 &   26.7 &  -11.7 \\ 
 cmb815 &  aen204 &  aen259 & 12.0 &    3 & 50& 50&  246.9 &   67.5 &   86.8 &   29.9 &  -14.6 \\ 
 cmb816 &  aen282 &  aen291 & 12.0 &    8 & 90& 10&  105.5 &   21.4 &   17.9 &  -10.4 &   -0.7 \\ 
 cmb817 &  aen282 &  aen291 & 12.0 &    8 & 80& 20&   97.7 &   15.2 &   16.3 &  -12.0 &    1.6 \\ 
 cmb818 &  aen282 &  aen291 & 12.0 &    8 & 70& 30&   93.8 &   13.1 &   15.4 &  -14.0 &    1.6 \\ 
 cmb819 &  aen282 &  aen291 & 12.0 &    8 & 60& 40&   85.8 &   13.7 &   15.1 &  -12.7 &    1.0 \\ 
 cmb820 &  aen282 &  aen291 & 12.0 &    8 & 50& 50&   88.1 &   16.0 &   14.8 &  -16.8 &    3.3 \\ 
 cmb821 &  aen282 &  aen292 & 12.0 &    5 & 90& 10&   95.5 &   16.4 &   14.7 &   -9.5 &    0.3 \\ 
 cmb822 &  aen282 &  aen292 & 12.0 &    5 & 80& 20&   81.9 & {\bf 9.2} &   13.0 &   -5.9 &    0.4 \\ 
 cmb823 &  aen282 &  aen292 & 12.0 &    5 & 70& 30&   81.2 &   10.5 &   11.6 &   -3.1 &   -1.2 \\ 
 cmb824 &  aen282 &  aen292 & 12.0 &    5 & 60& 40&   76.9 &   15.8 &   13.1 &   -1.5 &   -2.6 \\ 
 cmb825 &  aen282 &  aen292 & 12.0 &    5 & 50& 50&   97.5 &   27.8 &   15.3 &    1.0 &   -2.1 \\ 
 cmb826 &  aen282 &  aen293 & 12.0 &    3 & 90& 10&   81.7 &   13.4 &   10.4 &   -3.8 &   -0.1 \\ 
 cmb827 &  aen282 &  aen293 & 12.0 &    3 & 80& 20&   74.2 &   10.8 &   10.4 &    1.4 &   -1.0 \\ 
 cmb828 &  aen282 &  aen293 & 12.0 &    3 & 70& 30&   80.7 &   17.5 &   16.0 &    6.6 &   -1.1 \\ 
 cmb829 &  aen282 &  aen293 & 12.0 &    3 & 60& 40&   98.1 &   30.8 &   21.6 &   12.6 &   -4.5 \\ 
 cmb830 &  aen282 &  aen293 & 12.0 &    3 & 50& 50&  138.8 &   53.7 &   30.9 &   17.4 &   -3.8 \\ 
 cmb831 &  aen272 &  aen291 & 10.5 &    8 & 90& 10&  103.7 &   43.0 &   19.0 &  -35.3 &    4.0 \\ 
 cmb832 &  aen272 &  aen291 & 10.5 &    8 & 80& 20&  104.6 &   44.0 &   16.6 &  -35.9 &    4.5 \\ 
 cmb833 &  aen272 &  aen291 & 10.5 &    8 & 70& 30&  104.4 &   46.9 &   15.7 &  -33.5 &    2.6 \\ 
 cmb834 &  aen272 &  aen291 & 10.5 &    8 & 60& 40&  101.7 &   44.7 &   15.4 &  -31.4 &    5.3 \\ 
 cmb835 &  aen272 &  aen291 & 10.5 &    8 & 50& 50&  110.9 &   52.2 &   17.3 &  -32.6 &    3.9 \\ 
 cmb836 &  aen272 &  aen292 & 10.5 &    5 & 90& 10&   97.8 &   45.6 &   17.6 &  -33.4 &    3.1 \\ 
 cmb837 &  aen272 &  aen292 & 10.5 &    5 & 80& 20&   93.2 &   43.6 &   17.3 &  -27.6 &    2.7 \\ 
 cmb838 &  aen272 &  aen292 & 10.5 &    5 & 70& 30&   90.2 &   44.3 &   17.0 &  -22.9 & {\bf 0.0} \\ 
 cmb839 &  aen272 &  aen292 & 10.5 &    5 & 60& 40&  100.1 &   54.2 &   20.2 &  -18.9 &   -0.6 \\ 
 cmb840 &  aen272 &  aen292 & 10.5 &    5 & 50& 50&  117.3 &   67.0 &   23.6 &  -13.9 &   -1.2 \\ 
 cmb841 &  aen272 &  aen293 & 10.5 &    3 & 90& 10&   88.5 &   41.7 &   13.5 &  -30.7 &    1.7 \\ 
 cmb842 &  aen272 &  aen293 & 10.5 &    3 & 80& 20&   86.8 &   48.9 &   16.6 &  -23.5 &    1.0 \\ 
 cmb843 &  aen272 &  aen293 & 10.5 &    3 & 70& 30&  100.1 &   56.0 &   22.8 &  -13.9 &    0.4 \\ 
 cmb844 &  aen272 &  aen293 & 10.5 &    3 & 60& 40&  123.2 &   67.0 &   29.7 &   -4.9 &   -2.9 \\ 
 cmb845 &  aen272 &  aen293 & 10.5 &    3 & 50& 50&  164.7 &   87.4 &   42.1 &    3.0 &   -2.5 \\ 
 cmb846 &  aen285 &  aen291 & 12.0 &    8 & 90& 10&  294.9 &   45.2 &   40.2 &   28.0 &   -1.5 \\ 
 cmb847 &  aen285 &  aen291 & 12.0 &    8 & 80& 20&  199.4 &   26.2 &   28.8 &   18.4 &   -0.6 \\ 
 cmb848 &  aen285 &  aen291 & 12.0 &    8 & 70& 30&  121.8 &   14.8 &   19.6 &    8.2 &   -0.1 \\ 
 cmb849 &  aen285 &  aen291 & 12.0 &    8 & 60& 40&   90.2 &   10.4 &   15.5 &   -2.5 &    0.4 \\ 
 cmb850 &  aen285 &  aen291 & 12.0 &    8 & 50& 50&   93.5 &   12.6 &   18.0 &  -12.5 &    0.6 \\ 
 cmb851 &  aen285 &  aen292 & 12.0 &    5 & 90& 10&  301.9 &   43.5 &   47.3 &   31.6 &   -2.7 \\ 
 cmb852 &  aen285 &  aen292 & 12.0 &    5 & 80& 20&  209.2 &   27.2 &   39.6 &   23.1 &   -2.6 \\ 
 cmb853 &  aen285 &  aen292 & 12.0 &    5 & 70& 30&  133.7 &   16.9 &   30.2 &   14.7 &   -3.9 \\ 
 cmb854 &  aen285 &  aen292 & 12.0 &    5 & 60& 40&  104.7 &   15.4 &   26.7 &    5.8 &   -3.1 \\ 
 cmb855 &  aen285 &  aen292 & 12.0 &    5 & 50& 50&  115.5 &   20.9 &   27.4 &   -2.6 &   -3.2 \\ 
 cmb856 &  aen285 &  aen293 & 12.0 &    3 & 90& 10&  334.7 &   50.4 &   58.0 &   35.8 &   -3.0 \\ 
 cmb857 &  aen285 &  aen293 & 12.0 &    3 & 80& 20&  235.4 &   32.3 &   52.6 &   29.1 &   -7.1 \\ 
 cmb858 &  aen285 &  aen293 & 12.0 &    3 & 70& 30&  186.7 &   30.6 &   49.4 &   24.7 &   -7.4 \\ 
 cmb859 &  aen285 &  aen293 & 12.0 &    3 & 60& 40&  167.1 &   33.3 &   50.8 &   20.1 &   -6.2 \\ 
 cmb860 &  aen285 &  aen293 & 12.0 &    3 & 50& 50&  185.3 &   47.3 &   53.3 &   13.5 &  -10.6 \\ 
 cmb861 &  aen288 &  aen291 & 10.0 &    8 & 90& 10&  186.3 &   30.4 &   72.3 &   -6.6 &   -4.4 \\ 
 cmb862 &  aen288 &  aen291 & 10.0 &    8 & 80& 20&  117.8 &   36.2 &   49.1 &  -14.0 &   -3.1 \\ 
 cmb863 &  aen288 &  aen291 & 10.0 &    8 & 70& 30&   77.5 &   41.0 &   32.7 &  -21.7 &   -0.6 \\ 
 cmb864 &  aen288 &  aen291 & 10.0 &    8 & 60& 40&   73.4 &   49.4 &   21.0 &  -28.3 &   -0.4 \\ 
 cmb865 &  aen288 &  aen291 & 10.0 &    8 & 50& 50&  104.4 &   56.7 &   20.3 &  -35.5 &    2.4 \\ 
\hline
\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb866 &  aen288 &  aen292 & 10.0 &    5 & 90& 10&  199.7 &   31.4 &   88.0 &   -5.1 &   -6.4 \\ 
 cmb867 &  aen288 &  aen292 & 10.0 &    5 & 80& 20&  126.5 &   39.9 &   63.5 &  -10.6 &   -3.9 \\ 
 cmb868 &  aen288 &  aen292 & 10.0 &    5 & 70& 30&  105.7 &   49.4 &   53.4 &  -11.1 &   -4.6 \\ 
 cmb869 &  aen288 &  aen292 & 10.0 &    5 & 60& 40&  101.5 &   61.4 &   40.9 &  -18.5 &   -4.4 \\ 
 cmb870 &  aen288 &  aen292 & 10.0 &    5 & 50& 50&  138.7 &   77.9 &   38.2 &  -20.5 &   -5.1 \\ 
 cmb871 &  aen288 &  aen293 & 10.0 &    3 & 90& 10&  213.6 &   35.1 &  102.5 &   -1.1 &   -6.0 \\ 
 cmb872 &  aen288 &  aen293 & 10.0 &    3 & 80& 20&  173.2 &   44.9 &   95.2 &   -4.1 &   -7.2 \\ 
 cmb873 &  aen288 &  aen293 & 10.0 &    3 & 70& 30&  158.2 &   61.8 &   84.8 &   -4.8 &   -6.4 \\ 
 cmb874 &  aen288 &  aen293 & 10.0 &    3 & 60& 40&  176.5 &   81.7 &   82.2 &   -6.3 &   -7.1 \\ 
 cmb875 &  aen288 &  aen293 & 10.0 &    3 & 50& 50&  226.5 &  109.0 &   80.4 &   -7.7 &  -10.3 \\ 
 cmb876 &  aen282 &  aen294 & 12.0 &    8 & 90& 10&  105.2 &   19.4 &   17.5 &  -11.6 &    2.1 \\ 
 cmb877 &  aen282 &  aen294 & 12.0 &    8 & 80& 20&  106.1 &   17.3 &   16.9 &  -12.3 &    1.6 \\ 
 cmb878 &  aen282 &  aen294 & 12.0 &    8 & 70& 30&  107.8 &   13.7 &   17.0 &  -14.6 &    2.0 \\ 
 cmb879 &  aen282 &  aen294 & 12.0 &    8 & 60& 40&  105.7 &   13.3 &   17.9 &  -16.7 &    0.2 \\ 
 cmb880 &  aen282 &  aen294 & 12.0 &    8 & 50& 50&  113.4 &   17.7 &   17.1 &  -19.9 &    2.0 \\ 
 cmb881 &  aen282 &  aen295 & 12.0 &    5 & 90& 10&  102.9 &   16.5 &   15.9 &   -9.0 &    2.4 \\ 
 cmb882 &  aen282 &  aen295 & 12.0 &    5 & 80& 20&   88.3 &   10.9 &   14.5 &   -6.3 &    0.2 \\ 
 cmb883 &  aen282 &  aen295 & 12.0 &    5 & 70& 30&   94.9 &   10.9 &   13.6 &   -3.9 &   -1.2 \\ 
 cmb884 &  aen282 &  aen295 & 12.0 &    5 & 60& 40&   97.1 &   16.2 &   16.3 &   -3.6 &   -0.6 \\ 
 cmb885 &  aen282 &  aen295 & 12.0 &    5 & 50& 50&  112.8 &   26.2 &   19.0 &   -3.9 &    0.5 \\ 
 cmb886 &  aen282 &  aen296 & 12.0 &    3 & 90& 10&   85.4 &   12.5 &   12.7 &   -5.3 &   -0.7 \\ 
 cmb887 &  aen282 &  aen296 & 12.0 &    3 & 80& 20&   73.6 &    9.9 &   12.0 &   -0.9 &   -1.8 \\ 
 cmb888 &  aen282 &  aen296 & 12.0 &    3 & 70& 30&   91.6 &   16.6 &   15.1 &    4.2 &   -3.3 \\ 
 cmb889 &  aen282 &  aen296 & 12.0 &    3 & 60& 40&  118.3 &   30.1 &   23.5 &    9.4 &   -4.8 \\ 
 cmb890 &  aen282 &  aen296 & 12.0 &    3 & 50& 50&  158.2 &   50.6 &   34.8 &   15.1 &   -5.9 \\ 
 cmb891 &  aen272 &  aen294 & 10.5 &    8 & 90& 10&  107.8 &   43.5 &   16.3 &  -35.9 &    4.3 \\ 
 cmb892 &  aen272 &  aen294 & 10.5 &    8 & 80& 20&  112.6 &   45.8 &   19.7 &  -36.0 &    3.5 \\ 
 cmb893 &  aen272 &  aen294 & 10.5 &    8 & 70& 30&  115.0 &   48.5 &   16.6 &  -34.5 &    4.8 \\ 
 cmb894 &  aen272 &  aen294 & 10.5 &    8 & 60& 40&  120.5 &   48.6 &   21.0 &  -34.3 &    3.2 \\ 
 cmb895 &  aen272 &  aen294 & 10.5 &    8 & 50& 50&  130.3 &   52.2 &   19.3 &  -36.8 &    4.0 \\ 
 cmb896 &  aen272 &  aen295 & 10.5 &    5 & 90& 10&  105.3 &   41.2 &   17.9 &  -34.1 &    5.1 \\ 
 cmb897 &  aen272 &  aen295 & 10.5 &    5 & 80& 20&   95.8 &   40.3 &   15.6 &  -29.2 &    3.4 \\ 
 cmb898 &  aen272 &  aen295 & 10.5 &    5 & 70& 30&  100.9 &   47.0 &   17.4 &  -25.6 &    1.9 \\ 
 cmb899 &  aen272 &  aen295 & 10.5 &    5 & 60& 40&  118.9 &   53.3 &   23.7 &  -23.1 &    0.7 \\ 
 cmb900 &  aen272 &  aen295 & 10.5 &    5 & 50& 50&  134.5 &   64.1 &   26.2 &  -15.9 &    1.3 \\ 
 cmb901 &  aen272 &  aen296 & 10.5 &    3 & 90& 10&   91.1 &   39.6 &   16.0 &  -29.3 &    2.7 \\ 
 cmb902 &  aen272 &  aen296 & 10.5 &    3 & 80& 20&   91.8 &   41.7 &   19.4 &  -24.1 &    1.9 \\ 
 cmb903 &  aen272 &  aen296 & 10.5 &    3 & 70& 30&  112.0 &   58.3 &   25.9 &  -14.9 &    0.2 \\ 
 cmb904 &  aen272 &  aen296 & 10.5 &    3 & 60& 40&  134.2 &   68.4 &   34.0 &   -9.0 &   -3.2 \\ 
 cmb905 &  aen272 &  aen296 & 10.5 &    3 & 50& 50&  185.6 &   86.6 &   45.4 &   -0.7 &   -3.4 \\ 
 cmb906 &  aen285 &  aen294 & 12.0 &    8 & 90& 10&  301.8 &   45.1 &   43.0 &   29.9 &   -1.6 \\ 
 cmb907 &  aen285 &  aen294 & 12.0 &    8 & 80& 20&  193.3 &   27.7 &   27.9 &   17.9 &   -1.0 \\ 
 cmb908 &  aen285 &  aen294 & 12.0 &    8 & 70& 30&  115.3 &   15.3 &   20.0 &    6.1 &   -1.5 \\ 
 cmb909 &  aen285 &  aen294 & 12.0 &    8 & 60& 40&   92.9 &   10.0 &   16.1 &   -4.1 &    1.6 \\ 
 cmb910 &  aen285 &  aen294 & 12.0 &    8 & 50& 50&  106.1 &   14.2 &   18.5 &  -14.9 &    1.5 \\ 
 cmb911 &  aen285 &  aen295 & 12.0 &    5 & 90& 10&  307.3 &   43.9 &   48.6 &   31.3 &   -3.4 \\ 
 cmb912 &  aen285 &  aen295 & 12.0 &    5 & 80& 20&  205.5 &   26.5 &   37.8 &   21.9 &   -3.5 \\ 
 cmb913 &  aen285 &  aen295 & 12.0 &    5 & 70& 30&  143.5 &   18.6 &   31.1 &   13.5 &   -2.3 \\ 
 cmb914 &  aen285 &  aen295 & 12.0 &    5 & 60& 40&  113.1 &   15.0 &   27.0 &    5.3 &   -3.6 \\ 
 cmb915 &  aen285 &  aen295 & 12.0 &    5 & 50& 50&  122.5 &   20.4 &   25.5 &   -5.1 &   -4.4 \\ 
 cmb916 &  aen285 &  aen296 & 12.0 &    3 & 90& 10&  329.5 &   46.9 &   55.1 &   33.7 &   -2.2 \\ 
 cmb917 &  aen285 &  aen296 & 12.0 &    3 & 80& 20&  250.6 &   34.2 &   58.6 &   29.1 &   -3.7 \\ 
 cmb918 &  aen285 &  aen296 & 12.0 &    3 & 70& 30&  189.0 &   31.4 &   52.3 &   24.3 &   -7.8 \\ 
 cmb919 &  aen285 &  aen296 & 12.0 &    3 & 60& 40&  185.2 &   32.6 &   54.8 &   17.9 &   -8.7 \\ 
 cmb920 &  aen285 &  aen296 & 12.0 &    3 & 50& 50&  211.3 &   46.9 &   59.4 &   11.8 &  -10.0 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption[]{continue.
}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb921 &  aen288 &  aen294 & 10.0 &    8 & 90& 10&  180.7 &   33.1 &   78.0 &   -7.4 &   -2.8 \\ 
 cmb922 &  aen288 &  aen294 & 10.0 &    8 & 80& 20&  103.7 &   37.5 &   50.5 &  -13.2 &   -2.3 \\ 
 cmb923 &  aen288 &  aen294 & 10.0 &    8 & 70& 30&   76.5 &   39.6 &   35.0 &  -20.9 &   -0.2 \\ 
 cmb924 &  aen288 &  aen294 & 10.0 &    8 & 60& 40&   83.0 &   50.1 &   22.6 &  -28.0 &   -1.0 \\ 
 cmb925 &  aen288 &  aen294 & 10.0 &    8 & 50& 50&  119.3 &   57.6 &   19.6 &  -36.3 &    0.8 \\ 
 cmb926 &  aen288 &  aen295 & 10.0 &    5 & 90& 10&  194.9 &   32.4 &   91.7 &   -5.6 &   -4.6 \\ 
 cmb927 &  aen288 &  aen295 & 10.0 &    5 & 80& 20&  129.1 &   36.3 &   69.3 &  -10.1 &   -3.6 \\ 
 cmb928 &  aen288 &  aen295 & 10.0 &    5 & 70& 30&  101.0 &   46.3 &   52.5 &  -12.5 &   -4.0 \\ 
 cmb929 &  aen288 &  aen295 & 10.0 &    5 & 60& 40&  110.0 &   58.4 &   42.2 &  -18.8 &   -3.8 \\ 
 cmb930 &  aen288 &  aen295 & 10.0 &    5 & 50& 50&  146.8 &   73.3 &   35.8 &  -25.0 &   -2.7 \\ 
 cmb931 &  aen288 &  aen296 & 10.0 &    3 & 90& 10&  222.0 &   35.9 &  108.6 &   -1.0 &   -4.3 \\ 
 cmb932 &  aen288 &  aen296 & 10.0 &    3 & 80& 20&  177.9 &   47.0 &   97.2 &   -5.0 &   -7.8 \\ 
 cmb933 &  aen288 &  aen296 & 10.0 &    3 & 70& 30&  165.3 &   58.5 &   87.4 &   -4.9 &   -5.9 \\ 
 cmb934 &  aen288 &  aen296 & 10.0 &    3 & 60& 40&  198.3 &   83.5 &   86.8 &   -7.0 &   -7.9 \\ 
 cmb935 &  aen288 &  aen296 & 10.0 &    3 & 50& 50&  254.2 &  108.3 &   86.7 &   -8.8 &   -9.1 \\ 
 cmb936 &  aen270 &  aen296 & 12.0 &    3 & 90& 10&   83.7 &   11.9 &   10.6 &   -5.9 &    0.4 \\ 
 cmb937 &  aen270 &  aen296 & 12.0 &    3 & 80& 20&   81.4 &    9.6 &   13.1 &   -2.3 &   -1.2 \\ 
 cmb938 &  aen270 &  aen296 & 12.0 &    3 & 70& 30&   84.0 &   16.3 &   15.9 &    3.6 &   -1.4 \\ 
 cmb939 &  aen270 &  aen297 & 12.0 &    3 & 90& 10&   85.2 &   11.7 &   12.4 &   -7.4 &   -0.3 \\ 
 cmb940 &  aen270 &  aen297 & 12.0 &    3 & 80& 20&   81.7 &   10.7 &   10.6 &   -1.1 & {\bf 0.0} \\ 
 cmb941 &  aen270 &  aen297 & 12.0 &    3 & 70& 30&   87.5 &   16.5 &   16.0 &    3.9 &   -1.9 \\ 
 cmb942 &  aen270 &  aen298 & 12.0 &    4 & 90& 10&   93.5 &   13.5 &   13.4 &   -9.3 &    2.1 \\ 
 cmb943 &  aen270 &  aen298 & 12.0 &    4 & 80& 20&   82.9 & {\bf 9.3} & {\bf 9.9} &   -4.8 &    0.2 \\ 
 cmb944 &  aen270 &  aen298 & 12.0 &    4 & 70& 30&   91.0 &   12.6 &   12.6 &   -2.3 &   -2.6 \\ 
 cmb945 &  aen270 &  aen299 & 12.0 &    3 & 90& 10&   81.8 &   13.6 &   13.7 &   -6.2 &    1.0 \\ 
 cmb946 &  aen270 &  aen299 & 12.0 &    3 & 80& 20&   77.4 &   10.6 &   10.4 &    0.5 &   -2.5 \\ 
 cmb947 &  aen270 &  aen299 & 12.0 &    3 & 70& 30&   83.3 &   16.9 &   13.7 &    5.7 &   -3.1 \\ 
 cmb948 &  aen270 &  aen299 & 12.0 &    3 & 60& 40&  114.8 &   30.0 &   22.3 &   11.0 &   -4.1 \\ 
 cmb949 &  aen270 &  aen299 & 12.0 &    3 & 50& 50&  158.1 &   50.8 &   33.4 &   18.4 &   -6.1 \\ 
 cmb950 &  aen270 &  aen300 & 12.0 &    4 & 90& 10&   90.7 &   13.8 &   14.0 &  -10.0 &    3.5 \\ 
 cmb951 &  aen270 &  aen300 & 12.0 &    4 & 80& 20&   83.2 &    9.9 &   10.5 &   -7.4 &    1.1 \\ 
 cmb952 &  aen270 &  aen300 & 12.0 &    4 & 70& 30&   86.9 &   11.4 &   14.5 &   -2.1 &    1.0 \\ 
 cmb953 &  aen270 &  aen300 & 12.0 &    4 & 60& 40&   96.5 &   20.6 &   16.1 &    1.7 &   -0.9 \\ 
 cmb954 &  aen270 &  aen300 & 12.0 &    4 & 50& 50&  129.7 &   36.2 &   20.9 &    5.3 &   -1.2 \\ 
 cmb955 &  aen270 &  aen301 & 12.0 &    3 & 90& 10&   89.1 &   12.8 &   12.2 &   -8.2 &   -0.9 \\ 
 cmb956 &  aen270 &  aen301 & 12.0 &    3 & 80& 20&   78.6 &   10.6 &   11.3 &   -1.7 &   -0.5 \\ 
 cmb957 &  aen270 &  aen301 & 12.0 &    3 & 70& 30&   90.5 &   17.4 &   16.4 &    4.1 &   -2.5 \\ 
 cmb958 &  aen270 &  aen301 & 12.0 &    3 & 60& 40&  124.8 &   27.8 &   19.9 &   10.1 &   -2.3 \\ 
 cmb959 &  aen270 &  aen301 & 12.0 &    3 & 50& 50&  165.8 &   46.7 &   27.9 &   11.4 &   -3.8 \\ 
 cmb960 &  aen270 &  aen302 & 12.0 &    4 & 90& 10&   91.6 &   15.3 &   14.1 &   -9.8 &    1.8 \\ 
 cmb961 &  aen270 &  aen302 & 12.0 &    4 & 80& 20&   87.8 &   10.6 &   14.4 &   -4.4 &    1.8 \\ 
 cmb962 &  aen270 &  aen302 & 12.0 &    4 & 70& 30&   91.1 &   12.7 &   12.6 &   -3.1 &   -3.0 \\ 
 cmb963 &  aen270 &  aen302 & 12.0 &    4 & 60& 40&  112.2 &   21.1 &   18.0 &   -0.7 &   -2.0 \\ 
 cmb964 &  aen270 &  aen302 & 12.0 &    4 & 50& 50&  142.5 &   34.0 &   21.9 &    2.5 &   -2.2 \\ 
 cmb965 &  aen270 &  aen303 & 12.0 &    3 & 90& 10&   85.1 &   12.1 &   10.4 &   -5.5 &   -0.2 \\ 
 cmb966 &  aen270 &  aen303 & 12.0 &    3 & 80& 20&   82.0 &   10.2 &   11.5 &   -1.9 &   -1.8 \\ 
 cmb967 &  aen270 &  aen303 & 12.0 &    3 & 70& 30&   88.0 &   15.0 &   18.3 &    2.8 &   -3.5 \\ 
 cmb968 &  aen270 &  aen303 & 12.0 &    3 & 60& 40&  119.6 &   28.5 &   22.9 &    9.9 &   -5.2 \\ 
 cmb969 &  aen270 &  aen303 & 12.0 &    3 & 50& 50&  160.5 &   46.0 &   30.1 &   12.3 &   -6.3 \\ 
 cmb970 &  aen270 &  aen304 & 12.0 &    4 & 90& 10&   96.8 &   14.6 &   13.2 &   -8.2 &    1.3 \\ 
 cmb971 &  aen270 &  aen304 & 12.0 &    4 & 80& 20&   85.2 & {\bf 8.9} &   11.5 &   -7.0 &    0.1 \\ 
 cmb972 &  aen270 &  aen304 & 12.0 &    4 & 70& 30&   91.9 &   11.4 &   14.1 &   -2.5 &    0.2 \\ 
 cmb973 &  aen270 &  aen304 & 12.0 &    4 & 60& 40&  111.7 &   19.2 &   15.6 &   -1.7 &   -1.3 \\ 
 cmb974 &  aen270 &  aen304 & 12.0 &    4 & 50& 50&  148.7 &   36.1 &   22.2 &    2.3 &   -4.0 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption[]{continue.
}
\begin{tabular}{cccrrrrrrrrr}
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & 
\multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & 
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & 
\multicolumn{1}{c}{(7)} 
&\multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}
&\multicolumn{1}{c}{(12)} 
\\
\multicolumn{1}{c}{combined} & \multicolumn{1}{c}{old} &\multicolumn{1}{c}{young} & 
\multicolumn{1}{c}{age1} &\multicolumn{1}{c}{age2} & 
\multicolumn{1}{c}{\%} &\multicolumn{1}{c}{\%} & 
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\chi^2$} &
\multicolumn{1}{c}{$\chi^2$}  & \multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$} &
\multicolumn{1}{c}{$\frac{\mathrm{N}_{obs}-\mathrm{N}_{sim}}{\sqrt{N}}$}
\\
\multicolumn{1}{c}{simulation}& \multicolumn{1}{c}{simulation} &\multicolumn{1}{c}{simulation} &
\multicolumn{1}{c}{(Gyr)}&\multicolumn{1}{c}{(Gyr)}& \multicolumn{1}{c}{(old)}&\multicolumn{1}{c}{(young)}& 
\multicolumn{1}{c}{CMD} & \multicolumn{1}{c}{LF$_I$} &
\multicolumn{1}{c}{LF$_V$} & \multicolumn{1}{c}{RC} &
\multicolumn{1}{c}{AGBb}
\\
\hline
 cmb975 &  aen270 &  aen305 & 12.0 &    3 & 90& 10&   76.4 &   13.0 &   11.1 &   -5.1 &    1.5 \\ 
 cmb976 &  aen270 &  aen305 & 12.0 &    3 & 80& 20&   62.1 &   12.6 &   11.2 &    2.6 &   -2.2 \\ 
 cmb977 &  aen270 &  aen305 & 12.0 &    3 & 70& 30&   85.9 &   23.3 &   20.7 &   10.0 &   -4.3 \\ 
 cmb978 &  aen270 &  aen305 & 12.0 &    3 & 60& 40&  129.9 &   40.4 &   33.2 &   17.0 &   -4.4 \\ 
 cmb979 &  aen270 &  aen305 & 12.0 &    3 & 50& 50&  197.9 &   64.3 &   49.9 &   21.9 &   -5.4 \\ 
 cmb980 &  aen270 &  aen306 & 12.0 &    4 & 90& 10&   77.5 &   12.7 &   11.3 &   -6.4 &    0.7 \\ 
 cmb981 &  aen270 &  aen306 & 12.0 &    4 & 80& 20&   68.4 &   11.4 &   11.2 &   -4.5 &   -0.1 \\ 
 cmb982 &  aen270 &  aen306 & 12.0 &    4 & 70& 30&   77.4 &   14.3 &   17.2 &    0.9 &   -3.3 \\ 
 cmb983 &  aen270 &  aen306 & 12.0 &    4 & 60& 40&  108.4 &   26.3 &   26.0 &    7.2 &   -4.9 \\ 
 cmb984 &  aen270 &  aen306 & 12.0 &    4 & 50& 50&  154.9 &   44.7 &   34.7 &   11.3 &   -7.7 \\ 
 cmb985 &  aen270 &  aen293 & 12.0 &    3 & 90& 10&   80.2 &   12.7 &   11.6 &   -8.4 &    1.9 \\ 
 cmb986 &  aen270 &  aen293 & 12.0 &    3 & 80& 20&   73.5 &   11.6 &   10.0 & {\bf -0.3} &    1.1 \\ 
 cmb987 &  aen270 &  aen293 & 12.0 &    3 & 70& 30&   74.1 &   16.9 &   13.0 &    5.5 &   -0.9 \\ 
 cmb988 &  aen270 &  aen293 & 12.0 &    3 & 60& 40&  100.6 &   31.0 &   21.1 &   10.4 &   -1.6 \\ 
 cmb989 &  aen270 &  aen293 & 12.0 &    3 & 50& 50&  138.1 &   52.6 &   31.5 &   16.2 &   -1.2 \\ 
 cmb221 &  aen270 &  aen307 & 12.0 &    2 & 90& 10&   73.5 &   13.5 & {\bf 9.2} &   -3.8 &    2.1 \\ 
 cmb222 &  aen270 &  aen307 & 12.0 &    2 & 80& 20& {\bf 61.5} &   15.3 &   10.6 &    4.1 &   -0.5 \\ 
 cmb223 &  aen270 &  aen307 & 12.0 &    2 & 70& 30&   84.7 &   27.8 &   20.8 &   15.4 &   -1.2 \\ 
 cmb224 &  aen270 &  aen307 & 12.0 &    2 & 60& 40&  121.5 &   45.9 &   33.6 &   22.5 &   -4.1 \\ 
 cmb225 &  aen270 &  aen307 & 12.0 &    2 & 50& 50&  198.5 &   75.6 &   54.0 &   30.4 &   -4.7 \\ 
 cmb226 &  aen270 &  aen312 & 12.0 &    2 & 90& 10&   75.2 &   14.4 &   10.5 &   -3.4 &   -0.2 \\ 
 cmb227 &  aen270 &  aen312 & 12.0 &    2 & 80& 20&   73.2 &   13.9 &   12.1 &    5.9 &   -2.7 \\ 
 cmb228 &  aen270 &  aen312 & 12.0 &    2 & 70& 30&   84.0 &   25.5 &   18.7 &   12.6 &   -2.8 \\ 
 cmb229 &  aen270 &  aen312 & 12.0 &    2 & 60& 40&  135.5 &   46.9 &   34.4 &   21.6 &   -5.5 \\ 
 cmb230 &  aen270 &  aen312 & 12.0 &    2 & 50& 50&  199.8 &   72.6 &   51.2 &   28.5 &   -8.7 \\ 
 cmb231 &  aen270 &  aen314 & 12.0 &    2 & 90& 10&   75.6 &   12.6 &   11.5 &   -5.2 &    1.3 \\ 
 cmb232 &  aen270 &  aen314 & 12.0 &    2 & 80& 20&   73.1 &   12.8 &   13.6 &    1.7 &   -2.5 \\ 
 cmb233 &  aen270 &  aen314 & 12.0 &    2 & 70& 30&  100.1 &   22.1 &   19.6 &   10.9 &   -2.5 \\ 
 cmb234 &  aen270 &  aen314 & 12.0 &    2 & 60& 40&  146.4 &   38.4 &   26.3 &   17.5 &   -6.5 \\ 
 cmb235 &  aen270 &  aen314 & 12.0 &    2 & 50& 50&  206.5 &   59.8 &   38.4 &   20.2 &   -6.0 \\ 
 cmb236 &  aen270 &  aen315 & 12.0 &    2 & 90& 10&   64.0 &   15.8 & {\bf  9.6} &   -1.9 &   -1.3 \\ 
 cmb237 &  aen270 &  aen315 & 12.0 &    2 & 80& 20&   63.7 &   21.5 &   15.9 &    8.6 &   -0.2 \\ 
 cmb238 &  aen270 &  aen315 & 12.0 &    2 & 70& 30&   98.2 &   37.3 &   31.7 &   17.6 &   -0.7 \\ 
 cmb239 &  aen270 &  aen315 & 12.0 &    2 & 60& 40&  171.9 &   62.2 &   52.2 &   26.7 &   -3.5 \\ 
 cmb240 &  aen270 &  aen315 & 12.0 &    2 & 50& 50&  268.1 &   93.9 &   78.3 &   35.1 &   -5.3 \\ 
 cmb241 &  aen270 &  aen316 & 12.0 &    2 & 90& 10&   64.5 &   15.4 & {\bf 9.3} &   -2.0 &    1.3 \\ 
 cmb242 &  aen270 &  aen316 & 12.0 &    2 & 80& 20& {\bf 56.7} &   21.3 &   17.4 &    8.8 &   -1.6 \\ 
 cmb243 &  aen270 &  aen316 & 12.0 &    2 & 70& 30&   91.0 &   37.2 &   31.8 &   18.5 &   -4.3 \\ 
 cmb244 &  aen270 &  aen316 & 12.0 &    2 & 60& 40&  163.2 &   65.2 &   51.6 &   28.4 &   -5.4 \\ 
 cmb245 &  aen270 &  aen316 & 12.0 &    2 & 50& 50&  270.5 &   96.4 &   78.2 &   36.5 &   -5.9 \\ 
 cmb246 &  aen270 &  aen308 & 12.0 &  2.5 & 90& 10&   80.8 &   14.7 &   10.5 &   -5.0 &    0.5 \\ 
 cmb247 &  aen270 &  aen308 & 12.0 &  2.5 & 80& 20&   72.5 &   12.3 &   12.0 &    3.3 &   -0.9 \\ 
 cmb248 &  aen270 &  aen308 & 12.0 &  2.5 & 70& 30&   76.3 &   20.8 &   15.9 &   10.2 &   -1.8 \\ 
 cmb249 &  aen270 &  aen308 & 12.0 &  2.5 & 60& 40&  112.3 &   38.3 &   28.4 &   17.0 &   -4.1 \\ 
 cmb250 &  aen270 &  aen308 & 12.0 &  2.5 & 50& 50&  163.7 &   60.3 &   41.4 &   22.5 &   -4.6 \\ 
 cmb251 &  aen270 &  aen319 & 12.0 &  2.5 & 90& 10&   79.1 &   13.5 &   11.1 &   -7.7 &    2.0 \\ 
 cmb252 &  aen270 &  aen319 & 12.0 &  2.5 & 80& 20&   76.0 &   11.4 &   12.8 &    0.7 &   -0.5 \\ 
 cmb253 &  aen270 &  aen319 & 12.0 &  2.5 & 70& 30&   89.6 &   19.5 &   17.4 &    7.4 &   -2.6 \\ 
 cmb254 &  aen270 &  aen319 & 12.0 &  2.5 & 60& 40&  134.0 &   35.7 &   26.3 &   14.1 &   -5.7 \\ 
 cmb255 &  aen270 &  aen319 & 12.0 &  2.5 & 50& 50&  187.9 &   59.0 &   37.0 &   16.8 &   -6.7 \\ 
 cmb256 &  aen270 &  aen321 & 12.0 &  2.5 & 90& 10&   66.8 &   13.6 &   11.3 &   -3.2 &   -0.8 \\ 
 cmb257 &  aen270 &  aen321 & 12.0 &  2.5 & 80& 20& {\bf 60.5} &   18.4 &   16.4 &    5.8 &   -3.9 \\ 
 cmb258 &  aen270 &  aen321 & 12.0 &  2.5 & 70& 30&   82.1 &   27.3 &   24.7 &   16.2 &   -6.7 \\ 
 cmb259 &  aen270 &  aen321 & 12.0 &  2.5 & 60& 40&  133.0 &   46.9 &   40.6 &   22.2 &   -8.9 \\ 
 cmb260 &  aen270 &  aen321 & 12.0 &  2.5 & 50& 50&  220.2 &   77.8 &   66.9 &   30.2 &  -10.0 \\ 
\hline
\hline
\end{tabular}
